ALPs Effective Field Theory and Collider Signatures

We study the leading effective interactions between the Standard Model fields and a generic singlet CP-odd (pseudo)Goldstone boson. Two possible frameworks for electroweak symmetry breaking are considered: linear and non-linear. For the latter case, the basis of leading effective operators is determined and compared with that for the linear expansion. Associated phenomenological signals at colliders are explored for both scenarios, deriving new bounds and analyzing future prospects, including LHC and High Luminosity LHC sensitivities. Mono-$Z$, mono-$W$, $W$-photon plus missing energy and on-shell top final states are most promising signals expected in both frameworks. In addition, non-standard Higgs decays and mono-Higgs signatures are especially prominent and expected to be dominant in non-linear realizations.

==> Fdiagrams/AP_VBF_diagrams.tex <==
\begin{fmffile}{Fdiagrams/AP_VBF_diag}
\fmfset{arrow_len}{2.5mm}
%\parbox[c][3cm]{4.7cm}{\centering
%\begin{fmfgraph*}(100,40)
%\fmfleft{i1,i2,i3}
%\fmfright{o3,o2,o1}
%  \fmf{fermion}{i3,v1}
%  \fmf{fermion}{v1,i1}
%  \fmf{boson,tension=2,lab=$W^\pm$}{v1,v2}
%  \fmf{boson}{v2,o3}
%  \fmf{dashes}{v2,o1}
%\fmfv{lab=$W^\pm$,l.angle=0}{o3}
%\fmfv{lab=$a$}{o1}
%\fmfv{lab=$q$}{i3}
%\fmfv{lab=$\bar{q}^\prime$}{i1}
%\fmfv{d.shape=circle,d.size=3,foreground=red,lab={\parbox{1.8cm}{\centering\color{red}\tiny$c_{\tilde{W}}+c_2+c_6+c_8$}},l.angle=0,l.dist=10}{v2}
%\end{fmfgraph*} 
%}
% ~
\centering{
\parbox[c]{1cm}{\flushright (i)}
\parbox[c][3cm]{5cm}{\centering
\begin{fmfgraph*}(100,50)
\fmfleft{i1,i2,i3}
\fmfright{o3,o2,o1}
  \fmf{fermion,tension=2}{i3,v1}
  \fmf{fermion,tension=2}{v1,i1}
  \fmf{boson,tension=2,l.side=left,lab={\color{red}\tiny$\begin{array} c c_{\tilde{W}}+c_2 \\ +c_6+c_8\end{array}$}}{v1,v2}
  \fmf{boson}{v2,o3}
  \fmf{dashes}{v2,o1}
  \fmf{boson}{v2,o2}
  
\fmfv{lab=$W^\pm$,l.angle=0}{o3}
\fmfv{lab=$a$}{o1}
\fmfv{lab=$\gamma$}{o2}
\fmfv{lab=$q$}{i3}
\fmfv{lab=$\bar{q}^\prime$}{i1}
\fmfv{d.shape=circle,d.size=3,foreground=red,lab=$W^\pm$,l.angle=-120}{v2}
\end{fmfgraph*}
}
~~~~~
\parbox[c]{1cm}{\flushright (ii)}
\parbox[c][3cm]{5cm}{\centering
\begin{fmfgraph*}(100,50)
\fmfleft{i1,i2,i3}
\fmfright{o3,o2,o1}
  \fmf{fermion,tension=2}{i3,v1}
  \fmf{fermion,tension=2}{v1,i1}
  \fmf{boson,tension=2,lab=$W^\pm$}{v1,v2}
  \fmf{boson}{v2,o3}
  \fmf{boson,label=$Z/\gamma$,l.side=left,l.dist=5}{v2,v3}
  \fmf{dashes}{v3,o1}
  \fmf{boson}{v3,o2}
\fmfv{lab=$W^\pm$,l.angle=0}{o3}
\fmfv{lab=$a$}{o1}
\fmfv{lab=$\gamma$}{o2}
\fmfv{lab=$q$}{i3}
\fmfv{lab=$\bar{q}^\prime$}{i1}
\fmfv{d.shape=circle,d.size=3,foreground=red,
lab=\parbox{3cm}{\centering\color{red}\tiny$\begin{array} c c_{\tilde{W}}+c_\Bt +\\+ c_1 + c_2 + c_7 \end{array}$},l.angle=30}{v3}
\end{fmfgraph*}
}
}\\
\centering{
\parbox[c]{1cm}{\flushright (iii)}
\parbox[c][3cm]{5cm}{\centering
\begin{fmfgraph*}(100,50)

\fmfleft{i1,i2,i3}
\fmfright{o1,o2,o3}
  \fmf{fermion,tension=2}{i3,v1,o3}
  \fmf{fermion,tension=2}{i1,v3,o1}
  \fmf{boson,tension=2}{v1,v2,v3}
  \fmf{dashes}{v2,o2}

\fmfv{lab=$a$}{o2}
\fmfv{lab=$j$}{o1,o3}
\fmfv{lab=$q$}{i3}
\fmfv{lab=$\bar{q}^\prime$}{i1}
\fmfv{lab=$W^\pm$,l.angle=-120}{v1}
\fmfv{lab=$W^\mp$,l.angle=120}{v3}
\fmfv{d.shape=circle,d.size=3,foreground=red,lab={\parbox{1.8cm}{\centering\color{red}\tiny$c_{\tilde{W}}+c_2+c_6+c_8$}},l.angle=-50}{v2}
\end{fmfgraph*} 
}
~~~~~
\parbox[c]{1cm}{\flushright (iv)}
\parbox[c][3cm]{5cm}{\centering
\begin{fmfgraph*}(100,50)

\fmfleft{i1,i2,i3}
\fmfright{o1,o2,o3,o4}
  \fmf{fermion,tension=2}{i3,v1,o4}
  \fmf{fermion,tension=2}{i1,v3,o1}
  \fmf{boson,tension=2}{v1,v2,v3}
  \fmf{dashes}{v2,o3}
  \fmf{boson}{v2,o2}

\fmfv{lab=$a$}{o3}
\fmfv{lab=$\gamma$}{o2}
\fmfv{lab=$j$}{o1,o4}
\fmfv{lab=$q$}{i3}
\fmfv{lab=$\bar{q}^\prime$}{i1}
\fmfv{lab=$W^\pm$,l.angle=-120}{v1}
\fmfv{lab=$W^\mp$,l.angle=120}{v3}
\fmfv{d.shape=circle,d.size=3,foreground=red,lab={\parbox{1.8cm}{\centering\color{red}\tiny$c_{\tilde{W}}+c_2+c_6+c_8$}},l.angle=0,l.dist=20}{v2}
\end{fmfgraph*} 
}
}
%\parbox[c][3cm]{4cm}{\centering
%\begin{fmfgraph*}(80,60)
%
%\fmfleft{i3,i2,i1}
%\fmfright{o3,o2,o1}
%\fmf{fermion,tension=2}{i3,v3,v1,i1}
%\fmf{boson,tension=1.5}{v1,v4,o2}
%\fmf{dashes}{v4,o1}
%\fmf{boson}{v3,o3}
%\fmfv{lab=$a$}{o1}
%\fmfv{lab=$\gamma$}{o2}
%\fmfv{lab=$q$}{i3}
%\fmfv{lab=$\bar{q}^\prime$}{i1}
%\fmfv{lab=$W^\pm$}{o3}
%\end{fmfgraph*} 
%}

\end{fmffile}


==> Fdiagrams/monoZW_nonlinear.tex <==

\begin{fmffile}{Fdiagrams/monoZW_nonlinear}
\fmfset{arrow_len}{2.5mm}
\parbox[c][2.5cm]{4.1cm}{\centering
\begin{fmfgraph*}(100,50)	% qqbar -> w -> wa
\fmfleft{i1,i2}
\fmfright{o2,o1}
  \fmf{fermion,tension=1.2}{i2,v1,i1}
  \fmf{boson,lab=$W^\pm$,l.side=left,tension=1.2}{v1,v2}
  \fmf{boson}{v2,o1}
  \fmf{dashes}{v2,o2}  
   
\fmfv{lab=$W^\pm$,l.angle=0}{o1}
\fmfv{lab=$a$,l.angle=0}{o2}
\fmfv{lab=$q$,l.angle=180}{i2}
\fmfv{lab=$\bar{q}^\prime$,l.angle=180}{i1}
\fmfv{d.shape=circle,d.size=3,foreground=red,lab={\parbox{2.8cm}{\centering\color{red}\tiny$c_{\tilde{W}}+c_2+c_6+c_8$}},l.angle=0}{v2}
\end{fmfgraph*}
}
~
\parbox[c][2.5cm]{4.1cm}{\centering
\begin{fmfgraph*}(120,50)	% qqbar -> A-> Za
\fmfleft{i1,i2}
\fmfright{o2,o1}
  \fmf{fermion,tension=1.2}{i2,v1,i1}
  \fmf{boson,lab=$\g$,l.side=left,tension=1.2}{v1,v2}
  \fmf{boson}{v2,o1}
  \fmf{dashes}{v2,o2}  
   
\fmfv{lab=$Z$,l.angle=0}{o1}
\fmfv{lab=$a$,l.angle=0}{o2}
\fmfv{lab=$q$,l.angle=180}{i2}
\fmfv{lab=$\bar{q}$,l.angle=180}{i1}
\fmfv{d.shape=circle,d.size=3,foreground=red,lab={\parbox{1.8cm}{\centering\color{red}\tiny$c_{\tilde{B}}+c_{\tilde{W}}+$\\$c_1+c_2+c_7$}},l.angle=0}{v2}
\end{fmfgraph*}
}
~
\parbox[c][2.5cm]{4.1cm}{\centering
\begin{fmfgraph*}(100,50)	% qqbar -> z -> Za
\fmfleft{i1,i2}
\fmfright{o2,o1}
  \fmf{fermion,tension=1.2}{i2,v1,i1}
  \fmf{boson,lab=$Z$,l.side=left,tension=1.2}{v1,v2}
  \fmf{boson}{v2,o1}
  \fmf{dashes}{v2,o2}  
   
\fmfv{lab=$Z$,l.angle=0}{o1}
\fmfv{lab=$a$,l.angle=0}{o2}
\fmfv{lab=$q$,l.angle=180}{i2}
\fmfv{lab=$\bar{q}$,l.angle=180}{i1}
\fmfv{d.shape=circle,d.size=3,foreground=red,lab={\parbox{1.8cm}{\centering\color{red}\tiny$c_{\tilde{B}}+c_{\tilde{W}}+$\\$c_1+c_2+c_7$}},l.angle=0}{v2}
\end{fmfgraph*}
}
~
% \parbox[c][2.5cm]{4.5cm}{\centering
% \begin{fmfgraph*}(100,50)	% qqbar ->Z a
% \fmfleft{i1,i2}
% \fmfright{o2,o1}
%   \fmf{fermion,tension=1.2}{i2,v1,v2,i1}
%   \fmf{boson}{v1,o1}
%   \fmf{dashes}{v2,o2}  
%    
% \fmfv{lab=$Z$,l.angle=0}{o1}
% \fmfv{lab=$a$,l.angle=0}{o2}
% \fmfv{lab=$q$,l.angle=180}{i2}
% \fmfv{lab=$\bar{q}$,l.angle=180}{i1}
% \fmfv{d.shape=circle,d.size=3,foreground=red,lab={\color{red}\tiny$c_{2D}+c_{10}$},l.angle=60}{v2}
% \end{fmfgraph*}
% }
% \\
% \parbox[c][2.5cm]{4.5cm}{\centering
% \begin{fmfgraph*}(100,50)	% ggF -> h -> Za
% \fmfleft{i1,i2}
% \fmfright{o2,o1}
%   \fmf{gluon}{i2,v1}
%   \fmf{gluon}{i1,v2}
%   \fmf{fermion,tension=.7}{v1,v2,v3,v1}
%   \fmf{dashes,lab=$h$,tension=.75,l.side=left}{v3,v4}
%   \fmf{dashes}{v4,o2}
%   \fmf{boson}{v4,o1}  
%    
% \fmfv{lab=$a$,l.angle=0}{o2}
% \fmfv{lab=$Z$,l.angle=0}{o1}
% \fmfv{lab=$g$,l.angle=180}{i1}
% \fmfv{lab=$g$,l.angle=180}{i2}
% 
% \fmfv{lab=$t$,l.angle=120,l.dist=10}{v3}
% \fmfv{d.shape=circle,d.size=3,foreground=red,lab={\parbox{1.8cm}{\centering\color{red}\tiny$c_{3}+c_{2D}+c_{10}+c_{11}+$\\$c_{12}+c_{13}+c_{14}+c_{17}$}},l.angle=0}{v4}
% \end{fmfgraph*}
% }
% ~
% \parbox[c][2.5cm]{4.5cm}{\centering
% \begin{fmfgraph*}(100,50)	% qqbar -> h -> Za
% \fmfleft{i1,i2}
% \fmfright{o2,o1}
%   \fmf{fermion,tension=1.2}{i2,v1,i1}
%   \fmf{dashes,lab=$h$,l.side=left,tension=1.2}{v1,v2}
%   \fmf{boson}{v2,o1}
%   \fmf{dashes}{v2,o2}  
%    
% \fmfv{lab=$Z$,l.angle=0}{o1}
% \fmfv{lab=$a$,l.angle=0}{o2}
% \fmfv{lab=$q$,l.angle=180}{i2}
% \fmfv{lab=$\bar{q}$,l.angle=180}{i1}
% \fmfv{d.shape=circle,d.size=3,foreground=red,lab={\color{red}\tiny$ $},l.angle=-120}{v2}
% \end{fmfgraph*}
% }
% ~

% ~
% \parbox[c][2.5cm]{4.5cm}{\centering
% \begin{fmfgraph*}(100,50)	% qqbar ->w a
% \fmfleft{i1,i2}
% \fmfright{o2,o1}
%   \fmf{fermion,tension=1.2}{i2,v1,v2,i1}
%   \fmf{boson}{v1,o1}
%   \fmf{dashes}{v2,o2}  
%    
% \fmfv{lab=$W^\pm$,l.angle=0}{o1}
% \fmfv{lab=$a$,l.angle=0}{o2}
% \fmfv{lab=$q$,l.angle=180}{i2}
% \fmfv{lab=$\bar{q}^\prime$,l.angle=180}{i1}
% \fmfv{d.shape=circle,d.size=3,foreground=red,lab={\color{red}\tiny$c_{2D}+c_{10}$},l.angle=60}{v2}
% \end{fmfgraph*}
% }
\end{fmffile}


==> Fdiagrams/mono_di_Higgs.tex <==
\begin{fmffile}{Fdiagrams/mono_di_Higgs}
\fmfset{arrowlen}{2mm}
\parbox{7cm}{\centering
\begin{fmfgraph*}(160,60)
\fmfleft{i3,i2,i1}
\fmfright{o3,o2,o1}
  \fmf{fermion}{i1,v1}
  \fmf{fermion}{v1,i3}
  \fmf{boson,lab=$Z/\gamma$,l.side=left}{v1,v2}
  \fmf{dashes}{v2,o3}
  \fmf{dashes}{v2,o1}
  
\fmfv{lab=$h$,l.angle=0}{o3}
\fmfv{lab=$a$,l.angle=0}{o1}
\fmfv{lab=$q$,l.angle=180}{i1}
\fmfv{lab=$\bar{q}$,l.angle=180}{i3}
\fmfv{d.shape=circle,d.size=3,foreground=red,lab={\parbox{2cm}{\centering\color{red}\tiny$\at_{2D}+\at_3+\quad (\at_{10}+\at_{11}+\at_{12}+\at_{13}+\at_{14}+\at_{17})$}},l.angle=0,l.dist=15}{v2}
\end{fmfgraph*}
}
~
\parbox{7cm}{\centering
\begin{fmfgraph*}(160,60)
\fmfleft{i3,i2,i1}
\fmfright{o3,o2,o1}
  \fmf{fermion}{i1,v1}
  \fmf{fermion}{v1,i3}
  \fmf{boson,lab=$Z/\gamma$,l.side=left}{v1,v2}
  \fmf{dashes,tension=.7}{v2,o3}
  \fmf{dashes,tension=.7}{v2,o2}
  \fmf{dashes,tension=.7}{v2,o1}
  
\fmfv{lab=$h$,l.angle=0}{o3}
\fmfv{lab=$h$,l.angle=0}{o2}
\fmfv{lab=$a$,l.angle=0}{o1}
\fmfv{lab=$q$,l.angle=180}{i1}
\fmfv{lab=$\bar{q}$,l.angle=180}{i3}
\fmfv{d.shape=circle,d.size=3,foreground=red,lab={\parbox{1.8cm}{\centering\color{red}\tiny$\bt_3+\bt_{10}+ \bt_{11}+\bt_{12}+\bt_{13}+\bt_{14}+\bt_{16}+\bt_{17}$}},l.angle=-120,l.dist=10}{v2}
\end{fmfgraph*}
}
\end{fmffile}

